Computing tropical bitangents to smooth quartic curves in polymake

In this article we introduce the recently developed polymake extension TropicalQuarticCurves and its associated database entry in polyDB dealing with smooth tropical quartic curves. We report on algorithms implemented to analyze tropical bitangents and their lifting conditions over real closed valued fields. The new functions and data were used by the authors to provide a tropical proof of Pl\"ucker and Zeuthen's count of real bitangents to smooth quartic curves.

==> figures/DualSubdivisionOfQuartic.tikz <==
% polymake for alheydis
% Wed Nov 17 12:06:22 2021
% pcom:S

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0cm,0cm)},
                    scale = 1,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 0);
  \coordinate (v1_unnamed__1) at (1, 0);
  \coordinate (v2_unnamed__1) at (0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__1,label={[text=black, above right, align=left]:0},]
  \tikzstyle{vertexstyle_unnamed__1_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__1,label={[text=black, above right, align=left]:1},]
  \tikzstyle{vertexstyle_unnamed__1_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__1,label={[text=black, above right, align=left]:2},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__1}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=facetcolor_unnamed__1, fill opacity=0, draw=edgecolor_unnamed__1, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v0_unnamed__1) -- (v1_unnamed__1) -- (v2_unnamed__1) -- (v0_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (1, 0);
  \coordinate (v1_unnamed__2) at (0, 1);
  \coordinate (v2_unnamed__2) at (1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__2,label={[text=black, above right, align=left]:1},]
  \tikzstyle{vertexstyle_unnamed__2_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__2,label={[text=black, above right, align=left]:2},]
  \tikzstyle{vertexstyle_unnamed__2_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__2,label={[text=black, above right, align=left]:4},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__2}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=facetcolor_unnamed__2, fill opacity=1, draw=edgecolor_unnamed__2, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v0_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- (v0_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (0, 1);
  \coordinate (v1_unnamed__3) at (1, 1);
  \coordinate (v2_unnamed__3) at (2, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__3,label={[text=black, above right, align=left]:2},]
  \tikzstyle{vertexstyle_unnamed__3_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__3,label={[text=black, above right, align=left]:4},]
  \tikzstyle{vertexstyle_unnamed__3_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__3,label={[text=black, above right, align=left]:12},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__3}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=facetcolor_unnamed__3, fill opacity=1, draw=edgecolor_unnamed__3, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v1_unnamed__3) -- (v2_unnamed__3) -- (v0_unnamed__3) -- (v1_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (1, 1);
  \coordinate (v1_unnamed__4) at (2, 1);
  \coordinate (v2_unnamed__4) at (2, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:4},]
  \tikzstyle{vertexstyle_unnamed__4_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:7},]
  \tikzstyle{vertexstyle_unnamed__4_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:12},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__4}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=facetcolor_unnamed__4, fill opacity=1, draw=edgecolor_unnamed__4, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v1_unnamed__4) -- (v2_unnamed__4) -- (v0_unnamed__4) -- (v1_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (0, 1);
  \coordinate (v1_unnamed__5) at (1, 2);
  \coordinate (v2_unnamed__5) at (2, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__5,label={[text=black, above right, align=left]:2},]
  \tikzstyle{vertexstyle_unnamed__5_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__5,label={[text=black, above right, align=left]:8},]
  \tikzstyle{vertexstyle_unnamed__5_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__5,label={[text=black, above right, align=left]:12},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__5}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=facetcolor_unnamed__5, fill opacity=0, draw=edgecolor_unnamed__5, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v0_unnamed__5) -- (v2_unnamed__5) -- (v1_unnamed__5) -- (v0_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__6) at (0, 1);
  \coordinate (v1_unnamed__6) at (1, 2);
  \coordinate (v2_unnamed__6) at (1, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__6}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__6_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__6,label={[text=black, above right, align=left]:2},]
  \tikzstyle{vertexstyle_unnamed__6_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__6,label={[text=black, above right, align=left]:8},]
  \tikzstyle{vertexstyle_unnamed__6_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__6,label={[text=black, above right, align=left]:13},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__6}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__6}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__6} = [fill=facetcolor_unnamed__6, fill opacity=0, draw=edgecolor_unnamed__6, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__6] (v1_unnamed__6) -- (v2_unnamed__6) -- (v0_unnamed__6) -- (v1_unnamed__6) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__6) [vertexstyle_unnamed__6_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__7) at (1, 2);
  \coordinate (v1_unnamed__7) at (2, 2);
  \coordinate (v2_unnamed__7) at (1, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__7}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__7_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__7,label={[text=black, above right, align=left]:8},]
  \tikzstyle{vertexstyle_unnamed__7_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__7,label={[text=black, above right, align=left]:12},]
  \tikzstyle{vertexstyle_unnamed__7_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__7,label={[text=black, above right, align=left]:13},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__7}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__7}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__7} = [fill=facetcolor_unnamed__7, fill opacity=0, draw=edgecolor_unnamed__7, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__7] (v0_unnamed__7) -- (v1_unnamed__7) -- (v2_unnamed__7) -- (v0_unnamed__7) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__7) [vertexstyle_unnamed__7_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__8) at (0, 1);
  \coordinate (v1_unnamed__8) at (0, 2);
  \coordinate (v2_unnamed__8) at (1, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__8}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__8_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__8,label={[text=black, above right, align=left]:2},]
  \tikzstyle{vertexstyle_unnamed__8_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__8,label={[text=black, above right, align=left]:5},]
  \tikzstyle{vertexstyle_unnamed__8_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__8,label={[text=black, above right, align=left]:13},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__8}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__8}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__8} = [fill=facetcolor_unnamed__8, fill opacity=0, draw=edgecolor_unnamed__8, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__8] (v0_unnamed__8) -- (v2_unnamed__8) -- (v1_unnamed__8) -- (v0_unnamed__8) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__8) [vertexstyle_unnamed__8_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__9) at (0, 2);
  \coordinate (v1_unnamed__9) at (0, 3);
  \coordinate (v2_unnamed__9) at (1, 3);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__9}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__9_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__9,label={[text=black, above right, align=left]:5},]
  \tikzstyle{vertexstyle_unnamed__9_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__9,label={[text=black, above right, align=left]:9},]
  \tikzstyle{vertexstyle_unnamed__9_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__9,label={[text=black, above right, align=left]:13},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__9}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__9}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__9} = [fill=facetcolor_unnamed__9, fill opacity=0, draw=edgecolor_unnamed__9, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__9] (v0_unnamed__9) -- (v2_unnamed__9) -- (v1_unnamed__9) -- (v0_unnamed__9) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__9) [vertexstyle_unnamed__9_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__10) at (0, 3);
  \coordinate (v1_unnamed__10) at (1, 3);
  \coordinate (v2_unnamed__10) at (0, 4);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__10}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__10_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__10,label={[text=black, above right, align=left]:9},]
  \tikzstyle{vertexstyle_unnamed__10_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__10,label={[text=black, above right, align=left]:13},]
  \tikzstyle{vertexstyle_unnamed__10_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__10,label={[text=black, above right, align=left]:14},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__10}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__10}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__10} = [fill=facetcolor_unnamed__10, fill opacity=0, draw=edgecolor_unnamed__10, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__10] (v0_unnamed__10) -- (v1_unnamed__10) -- (v2_unnamed__10) -- (v0_unnamed__10) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__10) [vertexstyle_unnamed__10_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__11) at (2, 1);
  \coordinate (v1_unnamed__11) at (3, 1);
  \coordinate (v2_unnamed__11) at (2, 2);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__11}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__11_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__11,label={[text=black, above right, align=left]:7},]
  \tikzstyle{vertexstyle_unnamed__11_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__11,label={[text=black, above right, align=left]:11},]
  \tikzstyle{vertexstyle_unnamed__11_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__11,label={[text=black, above right, align=left]:12},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__11}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__11}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__11} = [fill=facetcolor_unnamed__11, fill opacity=0, draw=edgecolor_unnamed__11, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__11] (v0_unnamed__11) -- (v1_unnamed__11) -- (v2_unnamed__11) -- (v0_unnamed__11) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__11) [vertexstyle_unnamed__11_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__12) at (2, 1);
  \coordinate (v1_unnamed__12) at (4, 0);
  \coordinate (v2_unnamed__12) at (3, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__12}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__12_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__12,label={[text=black, above right, align=left]:7},]
  \tikzstyle{vertexstyle_unnamed__12_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__12,label={[text=black, above right, align=left]:10},]
  \tikzstyle{vertexstyle_unnamed__12_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__12,label={[text=black, above right, align=left]:11},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__12}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__12}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__12} = [fill=facetcolor_unnamed__12, fill opacity=0, draw=edgecolor_unnamed__12, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__12] (v0_unnamed__12) -- (v1_unnamed__12) -- (v2_unnamed__12) -- (v0_unnamed__12) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__12) [vertexstyle_unnamed__12_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__13) at (1, 1);
  \coordinate (v1_unnamed__13) at (2, 1);
  \coordinate (v2_unnamed__13) at (4, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__13}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__13_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__13,label={[text=black, above right, align=left]:4},]
  \tikzstyle{vertexstyle_unnamed__13_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__13,label={[text=black, above right, align=left]:7},]
  \tikzstyle{vertexstyle_unnamed__13_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__13,label={[text=black, above right, align=left]:10},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__13}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__13}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__13} = [fill=facetcolor_unnamed__13, fill opacity=0, draw=edgecolor_unnamed__13, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__13] (v0_unnamed__13) -- (v2_unnamed__13) -- (v1_unnamed__13) -- (v0_unnamed__13) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__13) [vertexstyle_unnamed__13_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__14) at (1, 1);
  \coordinate (v1_unnamed__14) at (3, 0);
  \coordinate (v2_unnamed__14) at (4, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__14}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__14_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__14,label={[text=black, above right, align=left]:4},]
  \tikzstyle{vertexstyle_unnamed__14_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__14,label={[text=black, above right, align=left]:6},]
  \tikzstyle{vertexstyle_unnamed__14_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__14,label={[text=black, above right, align=left]:10},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__14}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__14}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__14} = [fill=facetcolor_unnamed__14, fill opacity=0, draw=edgecolor_unnamed__14, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__14] (v1_unnamed__14) -- (v2_unnamed__14) -- (v0_unnamed__14) -- (v1_unnamed__14) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__14) [vertexstyle_unnamed__14_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__15) at (2, 0);
  \coordinate (v1_unnamed__15) at (1, 1);
  \coordinate (v2_unnamed__15) at (3, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__15}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__15_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__15,label={[text=black, above right, align=left]:3},]
  \tikzstyle{vertexstyle_unnamed__15_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__15,label={[text=black, above right, align=left]:4},]
  \tikzstyle{vertexstyle_unnamed__15_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__15,label={[text=black, above right, align=left]:6},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__15}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__15}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__15} = [fill=facetcolor_unnamed__15, fill opacity=0, draw=edgecolor_unnamed__15, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__15] (v0_unnamed__15) -- (v2_unnamed__15) -- (v1_unnamed__15) -- (v0_unnamed__15) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__15) [vertexstyle_unnamed__15_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__16) at (1, 0);
  \coordinate (v1_unnamed__16) at (2, 0);
  \coordinate (v2_unnamed__16) at (1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__16}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__16_0} = [circle, scale=0.4, fill=vertexcolor_unnamed__16,label={[text=black, above right, align=left]:1},]
  \tikzstyle{vertexstyle_unnamed__16_1} = [circle, scale=0.4, fill=vertexcolor_unnamed__16,label={[text=black, above right, align=left]:3},]
  \tikzstyle{vertexstyle_unnamed__16_2} = [circle, scale=0.4, fill=vertexcolor_unnamed__16,label={[text=black, above right, align=left]:4},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__16}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__16}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__16} = [fill=facetcolor_unnamed__16, fill opacity=0, draw=edgecolor_unnamed__16, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__16] (v0_unnamed__16) -- (v1_unnamed__16) -- (v2_unnamed__16) -- (v0_unnamed__16) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__16) [vertexstyle_unnamed__16_\i] {};
  }


\end{tikzpicture}

